Online Prediction of Stochastic Sequences with High Probability Regret Bounds

We revisit the classical problem of universal prediction of stochastic sequences with a finite time horizon $T$ known to the learner. The question we investigate is whether it is possible to derive vanishing regret bounds that hold with high probability, complementing existing bounds from the literature that hold in expectation. We propose such high-probability bounds which have a very similar form as the prior expectation bounds. For the case of universal prediction of a stochastic process over a countable alphabet, our bound states a convergence rate of $\mathcal{O}(T^{-1/2} \delta^{-1/2})$ with probability as least $1-\delta$ compared to prior known in-expectation bounds of the order $\mathcal{O}(T^{-1/2})$. We also propose an impossibility result which proves that it is not possible to improve the exponent of $\delta$ in a bound of the same form without making additional assumptions.

==> cum_avg_regret.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-11.970551in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-9.113739in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-8.237217in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-8.124843in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-8.654609in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-6.971130in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-7.034148in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-5.721275in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-6.238133in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-5.096348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-5.593739in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-5.315478in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-5.760091in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-6.167652in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-6.542609in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-6.270662in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-5.423691in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-5.785043in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-5.013229in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-5.364174in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-4.655731in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-3.991565in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-3.854609in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-3.253074in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-3.145043in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-2.596638in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-2.946501in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-2.607525in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-2.461687in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-2.207245in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-2.423553in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-2.253271in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-2.200794in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-2.341565in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{-2.291222in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{-2.519676in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{-2.468021in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{-2.418087in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{-2.369790in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{-2.582238in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{-2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{-2.438689in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{-2.350131in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{-2.226783in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{-2.414315in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{-2.373449in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{-2.333703in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{-2.295032in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{-2.471652in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{-2.523183in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{-2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{-2.182529in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{-1.958957in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{-1.929698in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{-1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{-1.503784in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{-1.663304in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{-1.638683in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{-1.793159in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{-1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{-1.742699in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{-1.891074in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{-1.865340in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{-1.840146in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{-1.815478in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{-1.791319in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{-1.582145in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{-1.721739in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{-1.699464in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{-1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{-1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{-1.461565in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{-1.442796in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{-1.274194in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{-1.093699in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{-1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{-1.064479in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{-0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{-1.022572in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{-1.009089in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{-1.120161in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{-1.106193in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{-1.092460in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{-1.212870in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{-1.198482in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{-1.184331in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{-1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{-1.027119in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{-1.014678in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{-0.990384in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{-0.978522in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{-0.966843in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{-1.066690in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{-0.921886in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{-1.030988in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{-1.019440in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{-0.879553in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{-0.985800in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{-0.974909in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{-1.181528in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{-1.169489in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{-1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{-1.034319in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{-1.012917in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{-1.111752in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{-1.209250in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{-1.197591in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{-1.186087in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{-1.174735in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{-1.057812in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{-0.942418in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{-0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{-0.700247in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{-0.794179in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{-0.785864in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{-0.777652in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{-0.860728in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{-0.852208in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{-0.843792in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{-0.924069in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{-0.915374in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{-0.898293in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{-0.881611in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{-0.873416in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{-0.865315in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{-0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{-0.849391in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{-0.750261in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{-0.652251in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{-0.645620in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{-0.639063in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{-0.626168in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{-0.701366in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{-0.694684in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{-0.688075in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{-0.681537in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{-0.675069in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{-0.668670in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{-0.571497in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{-0.565740in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{-0.560043in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{-0.554406in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{-0.548827in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{-0.537839in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{-0.614000in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{-0.608232in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{-0.602522in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{-0.596870in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{-0.591273in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{-0.665285in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{-0.659406in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{-0.653586in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{-0.726210in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{-0.720122in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{-0.714092in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{-0.625318in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{-0.614386in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{-0.608998in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{-0.603660in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{-0.673463in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{-0.667875in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{-0.656853in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{-0.651418in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{-0.572655in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{-0.567652in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{-0.635407in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{-0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{-0.624973in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{-0.614725in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{-0.609668in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{-0.604657in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{-0.599689in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{-0.664937in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{-0.729618in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{-0.724174in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{-0.718777in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{-0.713426in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{-0.639447in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{-0.566098in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{-0.629553in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{-0.624669in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{-0.615023in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{-0.610261in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{-0.538859in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{-0.534451in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{-0.530078in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{-0.525742in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{-0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{-0.517175in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{-0.512943in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{-0.440046in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{-0.371896in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{-0.368310in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{-0.361225in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{-0.420990in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{-0.480286in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{-0.472440in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{-0.468562in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{-0.464714in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{-0.460896in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{-0.457107in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{-0.453347in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{-0.388515in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{-0.385043in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{-0.381598in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{-0.378178in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{-0.374785in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{-0.311455in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{-0.308334in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{-0.305237in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{-0.361459in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{-0.413806in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{-0.410369in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{-0.348522in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{-0.403569in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{-0.458219in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{-0.454671in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{-0.451149in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{-0.447652in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{-0.501367in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{-0.497717in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{-0.494092in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{-0.490494in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{-0.430535in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{-0.483371in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{-0.423856in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{-0.528477in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{-0.524834in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{-0.521216in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{-0.517622in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{-0.514054in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{-0.510509in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{-0.506989in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{-0.503492in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{-0.500019in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{-0.496570in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{-0.439399in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{-0.436174in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{2.086587in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{2.107720in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{2.123950in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{2.129434in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{2.151754in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{2.168906in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{2.174705in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{2.192348in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{2.198313in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{2.170145in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{2.238828in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{2.278770in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{2.292501in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{2.379637in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{2.410627in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{2.426514in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{2.442672in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{2.484295in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{2.422665in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{2.439358in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{2.447815in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{2.384928in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{2.401582in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{2.453386in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{2.471296in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{2.489543in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.508136in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{2.517565in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.527085in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{2.546399in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.576082in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{2.586171in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.606650in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{2.648856in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{2.577689in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.598820in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{2.609550in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{2.620391in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{2.631346in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{2.664910in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{2.711365in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{2.723296in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{2.772353in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{2.797713in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.836846in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.850192in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.783378in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.810068in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.741174in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.754506in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.768000in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.781659in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.795485in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.809481in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.838000in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.852528in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.882140in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.897231in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.912516in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.943686in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{3.008537in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{3.130817in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{3.149277in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{3.225810in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{3.245647in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{3.265778in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{3.286209in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{3.306947in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{3.349374in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{3.393116in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{3.415500in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{3.461333in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{3.508645in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{3.425790in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{3.474087in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{3.524021in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{3.437145in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{3.462442in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{3.595826in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{3.681840in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{3.711593in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{3.772816in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{3.804319in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{3.869197in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.902609in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{4.006978in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{3.947056in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.983820in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{4.059773in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{4.139138in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{3.997565in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{4.012966in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{4.055466in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{3.942783in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{3.986008in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{4.030341in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{4.075826in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{3.956174in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{4.002501in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{4.050096in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{4.149310in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{4.201043in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{4.254276in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{4.365508in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{4.483585in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{4.609159in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{4.674985in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{4.479532in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{4.613483in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{4.683922in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{4.618435in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{4.772791in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{4.854421in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{4.939253in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{5.027478in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{5.314679in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{5.527420in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{5.641043in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{5.759951in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{6.015169in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{5.750609in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{6.025483in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{6.174063in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{6.330899in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{6.037565in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{6.199611in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{6.858435in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{6.748477in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{6.420174in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{6.623352in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{6.841043in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{6.479691in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{6.708602in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{7.514767in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{7.832348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{8.180174in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{8.139899in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{9.455536in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{9.035417in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{9.567130in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{9.710609in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{10.416963in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{9.901913in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{10.754087in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{11.776696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{13.026551in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{14.588870in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{14.301913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-0.026123in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-0.007652in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{0.009627in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{0.025826in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{0.041043in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.055366in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.068870in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.093687in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.105117in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.115960in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.136059in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.634421in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.721609in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.711652in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.681776in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.678888in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.665936in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.657073in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.655032in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.647476in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.638444in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.462957in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.505616in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.568943in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.586078in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.622098in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.562521in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.681318in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.721285in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.908208in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.875770in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.911473in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.978725in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.041800in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.052849in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.064061in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.075440in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.098709in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.122690in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.147414in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.121676in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.204824in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.234503in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.330194in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.278151in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.295652in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.331727in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.449361in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.470475in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.514126in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.559784in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.583410in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.464092in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.562122in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.729310in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.791319in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.686598in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.753017in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.860679in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.898919in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.979290in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.021553in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.110609in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.048716in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{3.151602in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.263245in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{3.517687in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.271584in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{3.340174in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{4.384696in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.720060in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.253217in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{4.354087in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.991768in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{5.254343in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{5.549739in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{6.371478in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{7.670029in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.890471in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.912900in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.899551in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.875450in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.875826in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.844330in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.834671in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.817021in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.815985in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.813935in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.280421in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.317382in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.370599in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.393284in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.394823in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.428450in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.436280in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.448283in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.513398in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.527542in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.552041in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.583072in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.559202in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.629913in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.669034in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.756247in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.747070in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.772825in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.887732in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.930899in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.942122in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.823933in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.834469in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.950085in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.151188in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.171478in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.229483in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.270483in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.358710in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.197565in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.289048in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.505793in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.568580in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.501455in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.611092in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.650395in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.733627in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.871478in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.921340in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.973369in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.879644in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.133875in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.282783in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{3.503845in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.618301in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{4.813217in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.188393in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.152061in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.132119in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.941809in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.992822in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.989012in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.983413in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.969125in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.917228in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.914553in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.238559in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.248360in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.308708in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.377492in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.335147in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.354006in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.390269in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.513863in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.621168in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.723257in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.854845in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.879646in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.826551in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.839801in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.940709in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.027826in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.068917in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.462277in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.430785in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.429097in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.263209in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.253722in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.249070in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.231043in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.174477in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.132769in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.126335in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.076717in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.112348in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.084522in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.044291in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.009485in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.963785in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.013322in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.182686in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.185120in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.207866in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.221197in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.189299in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.229728in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.255130in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.289591in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.387335in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.335967in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.349739in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.363989in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.394024in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.431913in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.518590in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.729463in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.609605in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.630813in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.274692in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.354087in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-11.970551in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-9.113739in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-8.237217in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-8.124843in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-8.654609in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-6.971130in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-7.034148in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-5.721275in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-6.238133in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-5.096348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-5.593739in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-5.315478in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-5.760091in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-6.167652in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-6.542609in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-6.270662in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-5.423691in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-5.785043in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-5.013229in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-5.364174in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-4.655731in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-3.991565in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-3.854609in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-3.253074in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-3.145043in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-2.596638in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-2.946501in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-2.607525in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-2.461687in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-2.207245in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-2.423553in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-2.253271in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-2.200794in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-2.341565in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{-2.291222in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{-2.519676in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{-2.468021in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{-2.418087in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{-2.369790in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{-2.582238in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{-2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{-2.438689in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{-2.350131in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{-2.226783in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{-2.414315in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{-2.373449in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{-2.333703in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{-2.295032in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{-2.471652in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{-2.523183in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{-2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{-2.182529in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{-1.958957in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{-1.929698in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{-1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{-1.503784in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{-1.663304in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{-1.638683in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{-1.793159in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{-1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{-1.742699in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{-1.891074in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{-1.865340in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{-1.840146in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{-1.815478in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{-1.791319in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{-1.582145in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{-1.721739in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{-1.699464in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{-1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{-1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{-1.461565in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{-1.442796in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{-1.274194in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{-1.093699in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{-1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{-1.064479in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{-0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{-1.022572in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{-1.009089in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{-1.120161in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{-1.106193in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{-1.092460in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{-1.212870in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{-1.198482in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{-1.184331in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{-1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{-1.027119in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{-1.014678in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{-0.990384in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{-0.978522in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{-0.966843in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{-1.066690in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{-0.921886in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{-1.030988in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{-1.019440in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{-0.879553in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{-0.985800in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{-0.974909in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{-1.181528in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{-1.169489in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{-1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{-1.034319in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{-1.012917in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{-1.111752in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{-1.209250in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{-1.197591in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{-1.186087in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{-1.174735in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{-1.057812in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{-0.942418in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{-0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{-0.700247in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{-0.794179in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{-0.785864in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{-0.777652in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{-0.860728in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{-0.852208in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{-0.843792in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{-0.924069in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{-0.915374in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{-0.898293in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{-0.881611in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{-0.873416in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{-0.865315in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{-0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{-0.849391in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{-0.750261in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{-0.652251in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{-0.645620in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{-0.639063in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{-0.626168in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{-0.701366in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{-0.694684in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{-0.688075in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{-0.681537in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{-0.675069in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{-0.668670in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{-0.571497in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{-0.565740in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{-0.560043in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{-0.554406in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{-0.548827in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{-0.537839in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{-0.614000in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{-0.608232in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{-0.602522in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{-0.596870in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{-0.591273in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{-0.665285in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{-0.659406in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{-0.653586in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{-0.726210in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{-0.720122in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{-0.714092in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{-0.625318in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{-0.614386in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{-0.608998in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{-0.603660in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{-0.673463in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{-0.667875in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{-0.656853in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{-0.651418in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{-0.572655in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{-0.567652in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{-0.635407in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{-0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{-0.624973in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{-0.614725in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{-0.609668in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{-0.604657in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{-0.599689in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{-0.664937in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{-0.729618in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{-0.724174in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{-0.718777in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{-0.713426in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{-0.639447in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{-0.566098in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{-0.629553in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{-0.624669in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{-0.615023in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{-0.610261in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{-0.538859in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{-0.534451in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{-0.530078in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{-0.525742in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{-0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{-0.517175in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{-0.512943in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{-0.440046in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{-0.371896in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{-0.368310in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{-0.361225in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{-0.420990in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{-0.480286in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{-0.472440in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{-0.468562in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{-0.464714in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{-0.460896in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{-0.457107in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{-0.453347in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{-0.388515in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{-0.385043in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{-0.381598in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{-0.378178in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{-0.374785in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{-0.311455in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{-0.308334in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{-0.305237in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{-0.361459in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{-0.413806in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{-0.410369in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{-0.348522in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{-0.403569in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{-0.458219in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{-0.454671in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{-0.451149in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{-0.447652in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{-0.501367in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{-0.497717in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{-0.494092in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{-0.490494in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{-0.430535in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{-0.483371in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{-0.423856in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{-0.528477in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{-0.524834in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{-0.521216in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{-0.517622in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{-0.514054in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{-0.510509in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{-0.506989in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{-0.503492in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{-0.500019in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{-0.496570in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{-0.439399in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{-0.436174in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{2.086587in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{2.107720in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{2.123950in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{2.129434in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{2.151754in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{2.168906in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{2.174705in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{2.192348in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{2.198313in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{2.170145in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{2.238828in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{2.278770in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{2.292501in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{2.379637in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{2.410627in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{2.426514in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{2.442672in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{2.484295in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{2.422665in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{2.439358in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{2.447815in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{2.384928in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{2.401582in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{2.453386in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{2.471296in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{2.489543in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.508136in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{2.517565in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.527085in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{2.546399in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.576082in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{2.586171in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.606650in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{2.648856in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{2.577689in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.598820in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{2.609550in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{2.620391in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{2.631346in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{2.664910in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{2.711365in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{2.723296in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{2.772353in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{2.797713in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.836846in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.850192in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.783378in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.810068in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.741174in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.754506in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.768000in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.781659in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.795485in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.809481in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.838000in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.852528in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.882140in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.897231in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.912516in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.943686in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{3.008537in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{3.130817in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{3.149277in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{3.225810in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{3.245647in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{3.265778in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{3.286209in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{3.306947in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{3.349374in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{3.393116in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{3.415500in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{3.461333in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{3.508645in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{3.425790in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{3.474087in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{3.524021in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{3.437145in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{3.462442in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{3.595826in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{3.681840in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{3.711593in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{3.772816in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{3.804319in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{3.869197in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.902609in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{4.006978in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{3.947056in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.983820in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{4.059773in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{4.139138in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{3.997565in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{4.012966in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{4.055466in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{3.942783in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{3.986008in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{4.030341in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{4.075826in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{3.956174in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{4.002501in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{4.050096in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{4.149310in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{4.201043in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{4.254276in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{4.365508in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{4.483585in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{4.609159in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{4.674985in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{4.479532in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{4.613483in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{4.683922in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{4.618435in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{4.772791in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{4.854421in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{4.939253in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{5.027478in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{5.314679in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{5.527420in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{5.641043in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{5.759951in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{6.015169in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{5.750609in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{6.025483in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{6.174063in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{6.330899in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{6.037565in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{6.199611in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{6.858435in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{6.748477in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{6.420174in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{6.623352in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{6.841043in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{6.479691in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{6.708602in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{7.514767in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{7.832348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{8.180174in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{8.139899in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{9.455536in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{9.035417in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{9.567130in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{9.710609in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{10.416963in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{9.901913in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{10.754087in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{11.776696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{13.026551in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{14.588870in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{14.301913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-0.026123in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-0.007652in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{0.009627in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{0.025826in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{0.041043in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.055366in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.068870in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.093687in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.105117in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.115960in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.136059in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.634421in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.721609in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.711652in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.681776in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.678888in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.665936in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.657073in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.655032in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.647476in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.638444in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.462957in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.505616in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.568943in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.586078in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.622098in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.562521in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.681318in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.721285in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.908208in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.875770in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.911473in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.978725in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.041800in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.052849in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.064061in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.075440in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.098709in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.122690in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.147414in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.121676in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.204824in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.234503in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.330194in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.278151in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.295652in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.331727in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.449361in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.470475in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.514126in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.559784in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.583410in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.464092in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.562122in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.729310in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.791319in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.686598in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.753017in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.860679in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.898919in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.979290in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.021553in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.110609in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.048716in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{3.151602in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.263245in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{3.517687in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.271584in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{3.340174in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{4.384696in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.720060in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.253217in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{4.354087in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.991768in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{5.254343in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{5.549739in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{6.371478in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{7.670029in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.890471in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.912900in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.899551in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.875450in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.875826in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.844330in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.834671in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.817021in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.815985in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.813935in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.280421in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.317382in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.370599in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.393284in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.394823in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.428450in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.436280in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.448283in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.513398in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.527542in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.552041in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.583072in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.559202in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.629913in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.669034in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.756247in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.747070in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.772825in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.887732in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.930899in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.942122in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.823933in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.834469in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.950085in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.151188in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.171478in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.229483in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.270483in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.358710in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.197565in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.289048in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.505793in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.568580in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.501455in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.611092in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.650395in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.733627in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.871478in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.921340in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.973369in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.879644in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.133875in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.282783in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{3.503845in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.618301in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{4.813217in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.188393in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.152061in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.132119in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.941809in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.992822in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.989012in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.983413in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.969125in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.917228in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.914553in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.238559in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.248360in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.308708in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.377492in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.335147in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.354006in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.390269in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.513863in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.621168in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.723257in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.854845in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.879646in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.826551in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.839801in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.940709in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.027826in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.068917in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.462277in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.430785in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.429097in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.263209in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.253722in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.249070in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.231043in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.174477in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.132769in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.126335in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.076717in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.112348in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.084522in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.044291in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.009485in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.963785in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.013322in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.182686in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.185120in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.207866in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.221197in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.189299in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.229728in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.255130in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.289591in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.387335in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.335967in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.349739in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.363989in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.394024in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.431913in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.518590in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.729463in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.609605in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.630813in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.274692in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.354087in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-11.970551in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-9.113739in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-8.237217in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-8.124843in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-8.654609in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-6.971130in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-7.034148in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-5.721275in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-6.238133in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-5.096348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-5.593739in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-5.315478in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-5.760091in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-6.167652in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-6.542609in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-6.270662in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-5.423691in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-5.785043in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-5.013229in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-5.364174in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-4.655731in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-3.991565in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-3.854609in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-3.253074in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-3.145043in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-2.596638in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-2.946501in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-2.607525in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-2.461687in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-2.207245in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-2.423553in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-2.253271in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-2.200794in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-2.341565in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{-2.291222in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{-2.519676in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{-2.468021in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{-2.418087in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{-2.369790in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{-2.582238in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{-2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{-2.438689in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{-2.350131in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{-2.226783in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{-2.414315in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{-2.373449in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{-2.333703in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{-2.295032in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{-2.471652in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{-2.523183in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{-2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{-2.182529in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{-1.958957in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{-1.929698in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{-1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{-1.503784in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{-1.663304in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{-1.638683in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{-1.793159in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{-1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{-1.742699in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{-1.891074in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{-1.865340in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{-1.840146in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{-1.815478in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{-1.791319in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{-1.582145in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{-1.721739in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{-1.699464in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{-1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{-1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{-1.461565in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{-1.442796in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{-1.274194in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{-1.093699in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{-1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{-1.064479in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{-0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{-1.022572in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{-1.009089in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{-1.120161in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{-1.106193in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{-1.092460in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{-1.212870in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{-1.198482in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{-1.184331in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{-1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{-1.027119in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{-1.014678in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{-0.990384in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{-0.978522in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{-0.966843in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{-1.066690in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{-0.921886in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{-1.030988in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{-1.019440in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{-0.879553in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{-0.985800in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{-0.974909in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{-1.181528in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{-1.169489in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{-1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{-1.034319in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{-1.012917in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{-1.111752in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{-1.209250in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{-1.197591in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{-1.186087in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{-1.174735in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{-1.057812in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{-0.942418in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{-0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{-0.700247in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{-0.794179in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{-0.785864in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{-0.777652in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{-0.860728in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{-0.852208in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{-0.843792in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{-0.924069in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{-0.915374in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{-0.898293in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{-0.881611in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{-0.873416in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{-0.865315in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{-0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{-0.849391in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{-0.750261in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{-0.652251in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{-0.645620in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{-0.639063in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{-0.626168in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{-0.701366in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{-0.694684in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{-0.688075in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{-0.681537in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{-0.675069in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{-0.668670in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{-0.571497in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{-0.565740in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{-0.560043in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{-0.554406in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{-0.548827in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{-0.537839in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{-0.614000in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{-0.608232in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{-0.602522in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{-0.596870in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{-0.591273in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{-0.665285in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{-0.659406in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{-0.653586in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{-0.726210in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{-0.720122in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{-0.714092in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{-0.625318in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{-0.614386in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{-0.608998in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{-0.603660in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{-0.673463in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{-0.667875in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{-0.656853in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{-0.651418in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{-0.572655in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{-0.567652in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{-0.635407in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{-0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{-0.624973in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{-0.614725in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{-0.609668in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{-0.604657in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{-0.599689in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{-0.664937in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{-0.729618in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{-0.724174in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{-0.718777in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{-0.713426in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{-0.639447in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{-0.566098in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{-0.629553in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{-0.624669in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{-0.615023in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{-0.610261in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{-0.538859in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{-0.534451in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{-0.530078in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{-0.525742in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{-0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{-0.517175in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{-0.512943in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{-0.440046in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{-0.371896in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{-0.368310in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{-0.361225in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{-0.420990in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{-0.480286in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{-0.472440in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{-0.468562in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{-0.464714in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{-0.460896in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{-0.457107in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{-0.453347in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{-0.388515in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{-0.385043in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{-0.381598in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{-0.378178in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{-0.374785in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{-0.311455in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{-0.308334in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{-0.305237in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{-0.361459in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{-0.413806in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{-0.410369in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{-0.348522in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{-0.403569in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{-0.458219in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{-0.454671in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{-0.451149in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{-0.447652in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{-0.501367in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{-0.497717in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{-0.494092in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{-0.490494in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{-0.430535in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{-0.483371in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{-0.423856in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{-0.528477in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{-0.524834in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{-0.521216in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{-0.517622in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{-0.514054in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{-0.510509in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{-0.506989in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{-0.503492in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{-0.500019in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{-0.496570in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{-0.439399in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{-0.436174in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{2.086587in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{2.107720in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{2.123950in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{2.129434in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{2.151754in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{2.168906in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{2.174705in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{2.192348in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{2.198313in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{2.170145in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{2.238828in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{2.278770in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{2.292501in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{2.379637in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{2.410627in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{2.426514in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{2.442672in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{2.484295in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{2.422665in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{2.439358in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{2.447815in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{2.384928in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{2.401582in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{2.453386in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{2.471296in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{2.489543in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.508136in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{2.517565in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.527085in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{2.546399in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.576082in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{2.586171in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.606650in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{2.648856in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{2.577689in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.598820in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{2.609550in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{2.620391in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{2.631346in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{2.664910in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{2.711365in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{2.723296in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{2.772353in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{2.797713in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.836846in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.850192in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.783378in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.810068in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.741174in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.754506in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.768000in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.781659in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.795485in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.809481in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.838000in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.852528in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.882140in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.897231in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.912516in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.943686in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{3.008537in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{3.130817in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{3.149277in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{3.225810in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{3.245647in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{3.265778in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{3.286209in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{3.306947in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{3.349374in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{3.393116in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{3.415500in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{3.461333in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{3.508645in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{3.425790in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{3.474087in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{3.524021in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{3.437145in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{3.462442in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{3.595826in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{3.681840in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{3.711593in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{3.772816in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{3.804319in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{3.869197in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.902609in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{4.006978in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{3.947056in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.983820in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{4.059773in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{4.139138in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{3.997565in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{4.012966in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{4.055466in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{3.942783in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{3.986008in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{4.030341in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{4.075826in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{3.956174in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{4.002501in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{4.050096in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{4.149310in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{4.201043in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{4.254276in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{4.365508in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{4.483585in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{4.609159in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{4.674985in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{4.479532in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{4.613483in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{4.683922in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{4.618435in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{4.772791in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{4.854421in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{4.939253in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{5.027478in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{5.314679in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{5.527420in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{5.641043in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{5.759951in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{6.015169in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{5.750609in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{6.025483in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{6.174063in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{6.330899in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{6.037565in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{6.199611in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{6.858435in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{6.748477in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{6.420174in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{6.623352in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{6.841043in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{6.479691in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{6.708602in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{7.514767in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{7.832348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{8.180174in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{8.139899in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{9.455536in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{9.035417in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{9.567130in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{9.710609in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{10.416963in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{9.901913in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{10.754087in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{11.776696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{13.026551in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{14.588870in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{14.301913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-0.026123in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-0.007652in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{0.009627in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{0.025826in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{0.041043in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.055366in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.068870in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.093687in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.105117in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.115960in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.136059in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.634421in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.721609in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.711652in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.681776in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.678888in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.665936in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.657073in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.655032in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.647476in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.638444in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.462957in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.505616in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.568943in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.586078in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.622098in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.562521in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.681318in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.721285in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.908208in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.875770in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.911473in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.978725in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.041800in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.052849in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.064061in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.075440in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.098709in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.122690in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.147414in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.121676in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.204824in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.234503in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.330194in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.278151in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.295652in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.331727in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.449361in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.470475in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.514126in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.559784in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.583410in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.464092in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.562122in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.729310in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.791319in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.686598in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.753017in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.860679in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.898919in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.979290in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.021553in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.110609in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.048716in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{3.151602in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.263245in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{3.517687in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.271584in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{3.340174in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{4.384696in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.720060in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.253217in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{4.354087in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.991768in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{5.254343in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{5.549739in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{6.371478in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{7.670029in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.890471in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.912900in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.899551in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.875450in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.875826in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.844330in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.834671in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.817021in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.815985in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.813935in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.280421in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.317382in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.370599in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.393284in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.394823in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.428450in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.436280in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.448283in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.513398in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.527542in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.552041in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.583072in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.559202in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.629913in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.669034in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.756247in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.747070in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.772825in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.887732in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.930899in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.942122in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.823933in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.834469in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.950085in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.151188in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.171478in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.229483in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.270483in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.358710in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.197565in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.289048in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.505793in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.568580in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.501455in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.611092in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.650395in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.733627in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.871478in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.921340in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.973369in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.879644in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.133875in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.282783in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{3.503845in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.618301in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{4.813217in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.188393in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.152061in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.132119in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.941809in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.992822in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.989012in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.983413in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.969125in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.917228in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.914553in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.238559in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.248360in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.308708in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.377492in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.335147in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.354006in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.390269in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.513863in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.621168in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.723257in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.854845in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.879646in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.826551in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.839801in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.940709in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.027826in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.068917in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.462277in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.430785in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.429097in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.263209in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.253722in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.249070in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.231043in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.174477in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.132769in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.126335in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.076717in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.112348in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.084522in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.044291in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.009485in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.963785in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.013322in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.182686in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.185120in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.207866in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.221197in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.189299in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.229728in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.255130in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.289591in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.387335in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.335967in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.349739in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.363989in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.394024in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.431913in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.518590in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.729463in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.609605in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.630813in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.274692in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.354087in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{14.301913in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{14.588870in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{13.026551in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{11.776696in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{10.754087in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{9.901913in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{10.416963in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{9.710609in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{9.567130in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{9.035417in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{9.455536in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{8.139899in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{8.180174in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{7.832348in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{7.514767in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{6.708602in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{6.479691in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{6.841043in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{6.623352in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{6.420174in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{6.748477in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{6.858435in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{6.199611in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{6.037565in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{6.330899in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{6.174063in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{6.025483in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{5.750609in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{6.015169in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{5.759951in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{5.641043in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{5.527420in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{5.314679in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{5.027478in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{4.939253in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{4.854421in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{4.772791in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{4.618435in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{4.683922in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{4.613483in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{4.479532in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{4.674985in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{4.609159in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{4.483585in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{4.365508in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{4.254276in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{4.201043in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{4.149310in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{4.050096in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{4.002501in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{3.956174in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{4.075826in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{4.030341in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{3.986008in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{3.942783in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{4.055466in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{4.012966in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{3.997565in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{4.139138in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{4.059773in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.983820in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{3.947056in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{4.006978in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.902609in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{3.869197in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{3.804319in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{3.772816in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{3.711593in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{3.681840in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{3.595826in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{3.462442in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{3.437145in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{3.524021in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{3.474087in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{3.425790in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{3.508645in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{3.461333in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{3.415500in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{3.393116in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{3.349374in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{3.306947in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{3.286209in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{3.265778in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{3.245647in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{3.225810in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{3.149277in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{3.130817in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{3.008537in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.943686in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.912516in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.897231in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.882140in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.852528in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.838000in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.809481in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.795485in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.781659in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.768000in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.754506in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.741174in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.810068in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.783378in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.850192in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.836846in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{2.797713in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{2.772353in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{2.723296in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{2.711365in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{2.664910in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{2.631346in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{2.620391in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{2.609550in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.598820in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{2.577689in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{2.648856in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.606650in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{2.586171in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.576082in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{2.546399in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.527085in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{2.517565in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.508136in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{2.489543in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{2.471296in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{2.453386in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{2.401582in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{2.384928in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{2.447815in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{2.439358in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{2.422665in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{2.484295in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{2.442672in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{2.426514in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{2.410627in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{2.379637in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{2.292501in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{2.278770in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{2.238828in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{2.170145in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{2.198313in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{2.192348in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{2.174705in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{2.168906in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{2.151754in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{2.129434in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{2.123950in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{2.107720in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{2.086587in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{-0.436174in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{-0.436174in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{-0.439399in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{-0.496570in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{-0.500019in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{-0.503492in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{-0.506989in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{-0.510509in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{-0.514054in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{-0.517622in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{-0.521216in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{-0.524834in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{-0.528477in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{-0.423856in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{-0.483371in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{-0.430535in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{-0.490494in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{-0.494092in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{-0.497717in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{-0.501367in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{-0.447652in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{-0.451149in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{-0.454671in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{-0.458219in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{-0.403569in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{-0.348522in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{-0.410369in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{-0.413806in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{-0.361459in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{-0.305237in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{-0.308334in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{-0.311455in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{-0.374785in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{-0.378178in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{-0.381598in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{-0.385043in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{-0.388515in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{-0.453347in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{-0.457107in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{-0.460896in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{-0.464714in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{-0.468562in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{-0.472440in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{-0.480286in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{-0.420990in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{-0.361225in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{-0.368310in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{-0.371896in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{-0.440046in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{-0.512943in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{-0.517175in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{-0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{-0.525742in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{-0.530078in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{-0.534451in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{-0.538859in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{-0.610261in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{-0.615023in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{-0.624669in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{-0.629553in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{-0.566098in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{-0.639447in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{-0.713426in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{-0.718777in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{-0.724174in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{-0.729618in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{-0.664937in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{-0.599689in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{-0.604657in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{-0.609668in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{-0.614725in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{-0.624973in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{-0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{-0.635407in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{-0.567652in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{-0.572655in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{-0.651418in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{-0.656853in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{-0.667875in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{-0.673463in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{-0.603660in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{-0.608998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{-0.614386in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{-0.625318in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{-0.714092in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{-0.720122in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{-0.726210in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{-0.653586in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{-0.659406in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{-0.665285in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{-0.591273in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{-0.596870in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{-0.602522in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{-0.608232in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{-0.614000in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{-0.537839in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{-0.548827in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{-0.554406in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{-0.560043in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{-0.565740in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{-0.571497in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{-0.668670in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{-0.675069in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{-0.681537in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{-0.688075in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{-0.694684in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{-0.701366in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{-0.626168in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{-0.639063in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{-0.645620in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{-0.652251in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{-0.750261in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{-0.849391in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{-0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{-0.865315in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{-0.873416in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{-0.881611in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{-0.898293in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{-0.915374in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{-0.924069in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{-0.843792in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{-0.852208in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{-0.860728in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{-0.777652in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{-0.785864in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{-0.794179in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{-0.700247in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{-0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{-0.942418in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{-1.057812in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{-1.174735in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{-1.186087in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{-1.197591in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{-1.209250in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{-1.111752in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{-1.012917in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{-1.034319in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{-1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{-1.169489in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{-1.181528in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{-0.974909in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{-0.985800in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{-0.879553in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{-1.019440in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{-1.030988in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{-0.921886in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{-1.066690in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{-0.966843in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{-0.978522in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{-0.990384in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{-1.014678in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{-1.027119in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{-1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{-1.184331in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{-1.198482in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{-1.212870in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{-1.092460in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{-1.106193in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{-1.120161in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{-1.009089in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{-1.022572in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{-0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{-1.064479in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{-1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{-1.093699in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{-1.274194in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{-1.442796in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{-1.461565in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{-1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{-1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{-1.699464in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{-1.721739in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{-1.582145in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{-1.791319in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{-1.815478in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{-1.840146in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{-1.865340in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{-1.891074in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{-1.742699in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{-1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{-1.793159in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{-1.638683in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{-1.663304in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{-1.503784in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{-1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{-1.929698in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{-1.958957in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{-2.182529in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{-2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{-2.523183in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{-2.471652in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{-2.295032in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{-2.333703in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{-2.373449in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{-2.414315in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{-2.226783in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{-2.350131in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{-2.438689in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{-2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{-2.582238in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{-2.369790in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{-2.418087in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{-2.468021in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{-2.519676in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{-2.291222in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-2.341565in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-2.200794in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-2.253271in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-2.423553in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-2.207245in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-2.461687in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-2.607525in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-2.946501in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-2.596638in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-3.145043in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-3.253074in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-3.854609in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-3.991565in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-4.655731in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-5.364174in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-5.013229in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-5.785043in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-5.423691in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-6.270662in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-6.542609in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-6.167652in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-5.760091in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-5.315478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-5.593739in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-5.096348in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-6.238133in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-5.721275in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-7.034148in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-6.971130in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-8.654609in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-8.124843in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-8.237217in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-9.113739in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-11.970551in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{12.580174in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{13.383652in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{12.006261in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{10.571478in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{9.455536in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{9.293217in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{7.944722in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{7.558435in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{7.144880in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{6.777275in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{6.448366in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{6.152348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{6.649739in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{6.371478in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{6.117414in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{5.670261in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{5.295304in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{5.693217in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{5.515106in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{5.193358in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{5.047565in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{4.781708in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{4.664765in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{4.991768in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{4.871126in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{4.648401in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{4.447406in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{4.354087in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{4.265108in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{4.456116in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{4.370722in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{4.288962in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{4.210609in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{4.135453in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{4.063304in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.993985in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.927331in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{3.863193in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{3.801430in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{4.034087in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{3.796386in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{3.689226in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{3.494689in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{3.452174in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{3.645975in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{3.600123in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{3.555599in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{3.512348in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{3.470315in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{3.429449in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{3.389703in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{3.351032in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{3.313391in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{3.276741in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{3.241043in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{3.172359in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{3.141313in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{3.107066in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{3.271584in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{3.238529in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{3.174752in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{3.113907in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{3.055797in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{3.027710in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.975115in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.948802in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{3.092292in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{3.012984in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.987627in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.914569in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.845726in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.886835in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.844334in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.803337in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.783378in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.763766in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.688614in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.652901in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.618350in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.602788in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.696116in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.679044in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.662239in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.645695in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.629405in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.613363in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.597565in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.582005in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.551575in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.493343in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.479304in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.465465in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{2.451821in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{2.550742in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{2.522843in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{2.509179in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{2.469290in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.443577in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.406261in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.394143in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.370371in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.358710in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.336830in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.325595in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.412702in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.292713in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.378435in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.367288in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.356274in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.345391in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.334638in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.324010in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.292866in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.282723in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{2.272696in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{2.262783in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{2.252982in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{2.243291in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{2.233708in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{2.224232in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{2.196425in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{2.187357in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{2.178388in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{2.161596in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{2.152907in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{2.228483in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{2.210677in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{2.193240in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.184656in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{2.159428in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{2.151188in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{2.143032in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.126962in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{2.111208in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{2.080615in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.051182in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{2.036879in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.995540in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.963500in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.957120in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.950796in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{2.014612in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{2.001628in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.995221in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.982573in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.964004in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.957919in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.888729in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.877843in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.873106in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.930899in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.914394in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.903605in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.887732in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.882523in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.862077in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.852084in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.842240in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.832540in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.822983in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.795134in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.786115in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.829408in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.824842in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.820308in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.815805in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.811333in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.798103in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.789433in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.785143in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.780881in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.776649in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.768268in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.205534in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.204452in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.203362in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.202266in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.201161in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.200050in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.198930in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.197803in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.196669in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.195526in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.194376in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.193217in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.192051in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.190876in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.189693in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.188502in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.187303in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.186094in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.184878in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.183652in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.182418in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.238401in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.237936in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.236885in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.177391in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.176112in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.233097in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.173524in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.172216in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.170899in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.169571in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.168234in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.166886in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.165529in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.164161in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.161394in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.159995in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.158585in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.157164in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.155732in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.152835in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.151370in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.149893in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.148404in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.146904in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.143867in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.142330in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.140782in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.139220in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.137646in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.201383in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.200050in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.132847in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.131221in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.129581in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.127928in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.124580in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.122885in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.121176in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.119452in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.185411in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.184633in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.183160in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.181673in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.180174in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.178662in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.177136in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.175597in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.174045in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.172479in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.170899in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.169304in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.167696in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.164435in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.161115in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.159432in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.157734in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.156019in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.152543in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.150780in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.149001in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.147205in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.143561in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.141712in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.139846in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.137962in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.136059in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.134138in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.132198in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.130238in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.128260in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.124242in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.122203in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.120143in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.118062in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.115960in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.113836in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.111690in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.109522in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.107331in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.105117in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.102879in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.100618in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.097473in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.096022in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.092819in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.090454in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.088941in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.085645in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.084089in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.079129in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.076608in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.074057in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.071478in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{-0.022957in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.065307in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.063562in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.059927in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{-0.035844in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{-0.039161in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{-0.042517in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.048783in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.046875in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.043977in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.041043in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.038074in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.035069in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.032026in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.028945in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.025826in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.022668in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.019469in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.016230in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.012950in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.009627in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.006261in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.002851in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{-0.000604in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{-0.004105in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{-0.007652in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{-0.011247in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{-0.014891in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{-0.018584in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{-0.022328in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{-0.026123in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{-0.029971in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{-0.033873in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{-0.037830in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{-0.041843in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{-0.050042in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{-0.054231in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{-0.058480in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{-0.062793in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{-0.071611in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{-0.076119in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{-0.080696in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{-0.085342in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{-0.094851in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{-0.099717in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{-0.104660in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{-0.109681in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{-0.119966in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{-0.125234in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{-0.130589in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{-0.136032in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{-0.147192in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{-0.152914in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{-0.158734in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{-0.164654in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{-0.176805in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{-0.183043in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{-0.189391in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{-0.195854in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{-0.209136in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{-0.215961in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{-0.222914in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{-0.229998in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{-0.244575in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{-0.252076in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{-0.259724in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{-0.267523in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{-0.283594in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{-0.291876in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{-0.300328in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{-0.308957in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{-0.326764in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{-0.335955in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{-0.345346in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{-0.354943in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{-0.374785in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{-0.385043in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{-0.395538in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{-0.406277in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{-0.428522in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{-0.440046in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{-0.451852in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{-0.463948in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{-0.489061in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{-0.502100in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{-0.515478in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{-0.329043in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{-0.340625in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{-0.352524in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{-0.603660in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{-0.405898in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{-0.653586in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{-0.431377in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{-0.445913in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{-0.460896in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{-0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{-0.528376in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{-0.561462in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{-0.580246in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{-0.599689in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-0.640696in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-0.665314in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-0.684797in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-0.732358in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-0.757565in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-0.783801in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-0.839623in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-0.900406in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-0.966843in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-1.039762in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-1.120161in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-1.163533in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-1.209250in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-1.308522in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-1.362537in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-1.545492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-1.614609in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-1.688492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-1.852676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-1.944241in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-2.043130in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-2.855066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-3.043014in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-3.253074in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-3.757217in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-4.063304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-4.416482in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-5.315478in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-4.292870in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-5.498087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-6.358957in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-9.113739in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-7.546957in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{12.580174in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{9.710609in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{7.670029in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{7.832348in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{6.708602in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{6.267130in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{5.549739in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{6.199611in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{5.602600in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.720060in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{5.027478in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{4.854421in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{4.406861in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{4.277565in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{4.156612in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{4.201043in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{4.002501in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.824321in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.663525in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{3.814957in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{3.672045in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.605151in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{3.479553in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.420522in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.309271in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{3.256794in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.347222in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{3.251655in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{3.162355in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{3.078725in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{3.166287in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{3.127488in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{3.089815in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{3.053217in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{3.017651in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.983072in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.916719in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.884870in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.853858in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.794221in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.765534in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.737565in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.710287in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.879644in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.851311in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.694683in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.647064in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.557840in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.515987in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.659677in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.576082in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.517565in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.376711in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.360494in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.344560in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.300379in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.287441in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.274692in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.262126in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{2.225489in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{2.213619in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{2.156672in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{2.145741in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.124314in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.113812in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.093217in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.063309in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.053592in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.025164in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.105381in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.086261in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.067599in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.049379in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.014203in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.980616in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.964386in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.940709in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.932989in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.917800in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.902936in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.888386in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.860192in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.846528in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.839801in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.833142in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.826551in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.820025in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.893913in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.880389in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.794567in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.854129in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.847723in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.841378in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.835094in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.822704in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.816597in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.810547in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.798617in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.775409in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.769739in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.758552in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.747565in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.742145in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.731448in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.720937in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.715750in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.710609in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.705511in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.700458in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.695447in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.690479in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.685553in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.680669in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.671023in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.666261in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.656854in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.708621in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.699061in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.680399in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.644804in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.627818in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.619518in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.603287in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.595351in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.572232in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.535847in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.588145in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.580834in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.573622in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.570054in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.562989in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.552570in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.549143in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.474435in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.474435in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.474256in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.474075in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.473894in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.473711in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.473527in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.473342in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.473155in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.472588in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.472396in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.472203in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.472008in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.471813in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.471616in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.471417in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.471217in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.471016in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.470813in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.470609in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.470196in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.469987in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.469565in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.469352in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.469137in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.468921in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.468703in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.468483in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.468262in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.467814in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.467588in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.467360in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.466666in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.466431in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.466194in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.465715in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.465473in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.465228in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.464982in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.464734in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.464484in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.464232in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.463978in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.463722in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.463464in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.463203in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.458735in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.458435in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.458132in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.457519in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.457209in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.455939in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.455615in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.455287in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.454957in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.454286in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.453947in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.453604in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.453258in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.452909in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.451841in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.449992in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.449228in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.448448in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.447652in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.447248in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.442524in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.436696in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.435112in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.434572in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.434026in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.433473in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.432914in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.432348in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.431775in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.431195in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.430609in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.430015in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.428805in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.427565in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.426934in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.426294in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.425646in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.424990in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.424325in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.423652in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.422970in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.422279in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.421579in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.420870in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.420151in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.419422in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.418683in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.417934in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.417175in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.416406in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.415625in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.414834in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.414031in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.413217in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.412392in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.411554in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.410704in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.408966in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{0.408078in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{0.406261in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.405332in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.404388in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.403430in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.402457in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.401468in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.400464in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.399443in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.398407in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.397353in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.396282in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.395194in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.394087in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.392962in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.391817in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.390653in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.389469in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.388265in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.387039in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.384522in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.383229in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.380573in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.377817in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.376400in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.374957in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.373485in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.371985in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.370455in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{0.368895in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.367304in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{0.365681in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{0.364025in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.362334in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.360609in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{0.358847in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{0.357047in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{0.355209in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.351411in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.349449in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.347443in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{0.345391in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.343292in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{0.341145in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.338946in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.336696in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.334391in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.332030in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.329610in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.327130in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.324588in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.321980in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.319304in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.316558in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.313739in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.310844in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.307869in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.304812in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.301668in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.298435in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.295108in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{0.279867in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.288156in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.284522in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{0.280776in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{0.264359in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{0.272928in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{0.268813in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.264565in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.255634in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{0.250939in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{0.246078in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-0.056348in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-0.078399in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-0.102179in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-0.127901in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-0.155811in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-0.186203in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-0.219422in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-0.255881in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-0.296080in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-0.340625in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-0.390261in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-0.445913in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-0.580246in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-0.757565in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-1.163533in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-1.362537in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-1.614609in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-1.944241in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-3.043014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-4.063304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{7.670029in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{6.371478in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{5.549739in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{5.254343in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.991768in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{4.354087in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.253217in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.720060in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{4.384696in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{3.340174in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.271584in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{3.517687in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.263245in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{3.151602in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.048716in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.110609in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.021553in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.979290in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.898919in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.860679in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.753017in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.686598in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.791319in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.729310in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.562122in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.464092in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.583410in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.559784in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.514126in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.470475in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.449361in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.331727in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.295652in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.278151in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.330194in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.234503in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.204824in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.121676in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.147414in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.122690in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.098709in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.075440in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.064061in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.052849in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.041800in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.978725in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.911473in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.875770in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.908208in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.721285in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.681318in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.562521in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.622098in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.586078in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.568943in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.505616in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.462957in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.638444in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.647476in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.655032in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.657073in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.665936in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.678888in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.681776in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.711652in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.721609in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.634421in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.136059in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.115960in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.105117in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.093687in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.068870in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.055366in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{0.041043in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{0.025826in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{0.009627in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-0.007652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-0.026123in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{4.813217in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.618301in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{3.503845in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.282783in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.133875in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.879644in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.973369in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.921340in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.871478in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.733627in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.650395in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.611092in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.501455in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.568580in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.505793in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.289048in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.197565in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.358710in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.270483in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.229483in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.171478in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.151188in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.950085in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.834469in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.823933in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.942122in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.930899in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.887732in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.772825in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.747070in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.756247in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.669034in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.629913in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.559202in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.583072in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.552041in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.527542in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.513398in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.448283in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.436280in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.428450in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.394823in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.393284in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.370599in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.317382in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.280421in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.813935in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.815985in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.817021in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.834671in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.844330in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.875826in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.875450in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.899551in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.912900in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.890471in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.068917in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.027826in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.940709in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.839801in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.826551in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.879646in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.854845in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.723257in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.621168in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.513863in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.390269in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.354006in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.335147in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.377492in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.308708in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.248360in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.238559in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.914553in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.917228in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.969125in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.983413in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.989012in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.992822in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.941809in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.132119in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.152061in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.188393in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.354087in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.274692in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.630813in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.609605in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.729463in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.518590in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.431913in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.394024in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.363989in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.349739in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.335967in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.387335in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.289591in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.255130in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.229728in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.189299in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.221197in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.207866in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.185120in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.182686in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.013322in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.963785in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.009485in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.044291in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.084522in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.112348in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.076717in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.126335in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.132769in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.174477in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.231043in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.249070in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.253722in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.263209in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.429097in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.430785in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.462277in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{14.301913in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{14.588870in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{13.026551in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{11.776696in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{10.754087in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{9.901913in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{10.416963in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{9.710609in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{9.567130in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{9.035417in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{9.455536in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{8.139899in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{8.180174in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{7.832348in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{7.514767in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{6.708602in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{6.479691in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{6.841043in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{6.623352in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{6.420174in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{6.748477in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{6.858435in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{6.199611in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{6.037565in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{6.330899in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{6.174063in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{6.025483in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{5.750609in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{6.015169in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{5.759951in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{5.641043in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{5.527420in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{5.314679in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{5.027478in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{4.939253in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{4.854421in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{4.772791in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{4.618435in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{4.683922in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{4.613483in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{4.479532in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{4.674985in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{4.609159in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{4.483585in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{4.365508in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{4.254276in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{4.201043in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{4.149310in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{4.050096in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{4.002501in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{3.956174in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{4.075826in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{4.030341in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{3.986008in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{3.942783in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{4.055466in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{4.012966in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{3.997565in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{4.139138in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{4.059773in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{3.983820in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{3.947056in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{4.006978in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.902609in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{3.869197in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{3.804319in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{3.772816in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{3.711593in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{3.681840in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{3.595826in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{3.462442in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{3.437145in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{3.524021in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{3.474087in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{3.425790in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{3.508645in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{3.461333in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{3.415500in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{3.393116in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{3.349374in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{3.306947in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{3.286209in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{3.265778in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{3.245647in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{3.225810in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{3.168000in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{3.149277in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{3.130817in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{3.112615in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{3.008537in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.943686in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.912516in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.897231in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.882140in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.852528in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.838000in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.809481in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.795485in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.781659in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.768000in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.754506in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.741174in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.810068in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.783378in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.850192in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.836846in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{2.797713in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{2.772353in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{2.723296in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{2.711365in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{2.687888in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{2.664910in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{2.631346in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{2.620391in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{2.609550in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.598820in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{2.577689in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{2.648856in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{2.627541in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.606650in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{2.586171in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.576082in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{2.546399in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.527085in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{2.517565in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.508136in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{2.489543in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{2.471296in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{2.453386in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{2.401582in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{2.384928in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{2.447815in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{2.439358in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{2.422665in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{2.484295in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{2.442672in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{2.426514in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{2.410627in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{2.379637in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{2.292501in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{2.278770in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{2.238828in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{2.200668in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{2.170145in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{2.198313in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{2.192348in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{2.174705in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{2.168906in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{2.163149in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{2.151754in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{2.129434in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{2.123950in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{2.107720in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{2.086587in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{-0.436174in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{-0.436174in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{-0.439399in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{-0.496570in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{-0.500019in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{-0.503492in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{-0.506989in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{-0.510509in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{-0.514054in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{-0.517622in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{-0.521216in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{-0.524834in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{-0.528477in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{-0.423856in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{-0.483371in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{-0.430535in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{-0.490494in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{-0.494092in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{-0.497717in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{-0.501367in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{-0.447652in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{-0.451149in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{-0.454671in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{-0.458219in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{-0.403569in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{-0.348522in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{-0.410369in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{-0.413806in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{-0.361459in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{-0.305237in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{-0.308334in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{-0.311455in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{-0.374785in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{-0.378178in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{-0.381598in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{-0.385043in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{-0.388515in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{-0.453347in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{-0.457107in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{-0.460896in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{-0.464714in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{-0.468562in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{-0.472440in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{-0.480286in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{-0.420990in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{-0.361225in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{-0.368310in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{-0.371896in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{-0.440046in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{-0.512943in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{-0.517175in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{-0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{-0.525742in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{-0.530078in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{-0.534451in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{-0.538859in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{-0.610261in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{-0.615023in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{-0.624669in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{-0.629553in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{-0.566098in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{-0.639447in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{-0.713426in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{-0.718777in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{-0.724174in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{-0.729618in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{-0.664937in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{-0.599689in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{-0.604657in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{-0.609668in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{-0.614725in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{-0.624973in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{-0.630167in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{-0.635407in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{-0.567652in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{-0.572655in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{-0.651418in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{-0.656853in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{-0.667875in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{-0.673463in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{-0.603660in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{-0.608998in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{-0.614386in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{-0.625318in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{-0.714092in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{-0.720122in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{-0.726210in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{-0.653586in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{-0.659406in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{-0.665285in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{-0.591273in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{-0.596870in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{-0.602522in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{-0.608232in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{-0.614000in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{-0.537839in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{-0.548827in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{-0.554406in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{-0.560043in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{-0.565740in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{-0.571497in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{-0.668670in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{-0.675069in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{-0.681537in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{-0.688075in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{-0.694684in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{-0.701366in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{-0.626168in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{-0.639063in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{-0.645620in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{-0.652251in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{-0.750261in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{-0.849391in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{-0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{-0.865315in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{-0.873416in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{-0.881611in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{-0.898293in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{-0.915374in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{-0.924069in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{-0.843792in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{-0.852208in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{-0.860728in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{-0.777652in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{-0.785864in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{-0.794179in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{-0.700247in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{-0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{-0.942418in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{-1.057812in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{-1.174735in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{-1.186087in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{-1.197591in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{-1.209250in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{-1.111752in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{-1.012917in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{-1.034319in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{-1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{-1.169489in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{-1.181528in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{-0.974909in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{-0.985800in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{-0.879553in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{-0.889903in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{-1.019440in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{-1.030988in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{-0.921886in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{-1.066690in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{-0.966843in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{-0.978522in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{-0.990384in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{-1.014678in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{-1.027119in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{-1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{-1.184331in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{-1.198482in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{-1.212870in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{-1.092460in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{-1.106193in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{-1.120161in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{-1.134369in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{-1.009089in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{-1.022572in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{-0.894085in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{-1.064479in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{-1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{-1.093699in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{-1.274194in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{-1.442796in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{-1.461565in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{-1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{-1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{-1.699464in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{-1.721739in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{-1.582145in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{-1.791319in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{-1.815478in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{-1.840146in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{-1.865340in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{-1.891074in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{-1.742699in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{-1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{-1.793159in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{-1.638683in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{-1.663304in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{-1.503784in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{-1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{-1.929698in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{-1.958957in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{-2.182529in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{-2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{-2.523183in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{-2.471652in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{-2.295032in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{-2.333703in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{-2.373449in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{-2.414315in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{-2.226783in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{-2.350131in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{-2.438689in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{-2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{-2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{-2.582238in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{-2.369790in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{-2.418087in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{-2.468021in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{-2.519676in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{-2.291222in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-2.341565in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-2.447845in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-2.200794in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-2.253271in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-2.307806in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-2.423553in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-2.207245in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-2.461687in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-2.607525in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-2.356281in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-2.946501in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-2.596638in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-3.145043in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-3.253074in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-3.854609in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-3.991565in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-4.655731in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-5.364174in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-5.013229in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-5.785043in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-5.423691in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-6.270662in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-6.542609in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-6.167652in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-5.760091in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-5.315478in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-5.593739in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-5.096348in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-6.238133in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-5.721275in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-7.034148in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-6.971130in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-8.654609in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-8.124843in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-8.237217in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-9.113739in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-11.970551in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{12.580174in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{13.383652in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{12.006261in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{10.571478in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{9.455536in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{9.293217in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{7.944722in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{7.558435in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{7.144880in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{6.777275in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{6.448366in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{6.152348in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{6.649739in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{6.371478in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{6.117414in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{5.670261in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{5.295304in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{5.693217in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{5.515106in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{5.193358in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{5.047565in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{4.781708in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{4.664765in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{4.991768in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{4.871126in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{4.648401in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{4.447406in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{4.354087in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{4.265108in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{4.456116in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{4.370722in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{4.288962in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{4.210609in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{4.135453in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{4.063304in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.993985in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.927331in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{3.863193in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{3.801430in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{4.034087in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{3.796386in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{3.689226in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{3.494689in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{3.452174in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{3.645975in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{3.600123in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{3.555599in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{3.512348in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{3.470315in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{3.429449in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{3.389703in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{3.351032in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{3.313391in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{3.276741in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{3.241043in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{3.172359in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{3.141313in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{3.107066in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{3.271584in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{3.238529in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{3.174752in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{3.113907in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{3.055797in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{3.027710in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.975115in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.948802in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{3.092292in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{3.012984in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.987627in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.914569in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.845726in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.886835in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.844334in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.803337in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.783378in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.763766in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.725547in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.688614in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.652901in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.618350in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.602788in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.696116in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.679044in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.662239in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.645695in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.629405in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.613363in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.597565in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.582005in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.551575in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.493343in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.479304in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.465465in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{2.451821in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{2.550742in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{2.522843in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{2.509179in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{2.469290in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.443577in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.430975in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.406261in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.394143in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.370371in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.358710in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.336830in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.325595in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.412702in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.292713in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.378435in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.367288in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.356274in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.345391in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.334638in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.324010in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.292866in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.282723in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{2.272696in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{2.262783in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{2.252982in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{2.243291in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{2.233708in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{2.224232in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{2.196425in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{2.187357in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{2.178388in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{2.161596in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{2.152907in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{2.228483in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{2.210677in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{2.193240in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{2.184656in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{2.159428in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{2.151188in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{2.143032in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.126962in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{2.111208in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{2.080615in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{2.051182in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{2.036879in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.995540in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.963500in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.957120in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.950796in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{2.014612in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{2.001628in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.995221in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.982573in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.964004in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.957919in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.939970in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.888729in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.877843in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.873106in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.930899in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.914394in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.903605in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.887732in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.882523in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.872222in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.862077in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.852084in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.842240in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.832540in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.822983in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.804283in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.795134in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.786115in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.777792in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.829408in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.824842in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.820308in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.815805in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.811333in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.798103in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.789433in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.785143in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.780881in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.776649in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.768268in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.205534in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.204452in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.203362in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.202266in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.201161in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.200050in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.198930in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.197803in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.196669in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.195526in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.194376in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.193217in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.192051in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.190876in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.189693in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.188502in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.187303in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.186094in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.184878in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.183652in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.182418in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.238401in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.237936in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.236885in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.177391in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.176112in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.233097in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.173524in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.172216in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.170899in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.169571in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.168234in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.166886in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.165529in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.164161in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.161394in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.159995in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.158585in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.157164in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.155732in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.152835in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.151370in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.149893in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.148404in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.146904in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.143867in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.142330in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.140782in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.139220in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.137646in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.201383in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.200050in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.132847in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.131221in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.129581in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.127928in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.124580in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.122885in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.121176in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.119452in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.185411in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.184633in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.183160in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.181673in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.180174in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.178662in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.177136in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.175597in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.174045in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.172479in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.170899in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.169304in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.167696in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.164435in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.161115in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.159432in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.157734in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.156019in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.152543in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.150780in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.149001in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.147205in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.143561in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.141712in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.139846in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.137962in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.136059in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.134138in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.132198in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.130238in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.128260in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.124242in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.122203in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.120143in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.118062in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.115960in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.113836in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.111690in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.109522in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.107331in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.105117in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.102879in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.100618in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.097473in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.096022in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.092819in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.090454in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.088941in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.085645in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.084089in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.079129in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.076608in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.074057in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.071478in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{-0.022957in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.065307in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.063562in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.059927in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{-0.035844in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{-0.039161in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{-0.042517in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.048783in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.046875in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.043977in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.041043in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.038074in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.035069in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.032026in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.028945in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.025826in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.022668in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.019469in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.016230in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.012950in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.009627in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.006261in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.002851in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{-0.000604in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{-0.004105in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{-0.007652in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{-0.011247in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{-0.014891in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{-0.018584in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{-0.022328in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{-0.026123in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{-0.029971in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{-0.033873in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{-0.037830in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{-0.041843in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{-0.050042in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{-0.054231in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{-0.058480in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{-0.062793in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{-0.071611in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{-0.076119in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{-0.080696in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{-0.085342in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{-0.094851in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{-0.099717in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{-0.104660in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{-0.109681in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{-0.119966in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{-0.125234in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{-0.130589in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{-0.136032in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{-0.147192in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{-0.152914in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{-0.158734in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{-0.164654in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{-0.176805in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{-0.183043in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{-0.189391in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{-0.195854in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{-0.209136in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{-0.215961in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{-0.222914in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{-0.229998in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{-0.244575in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{-0.252076in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{-0.259724in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{-0.267523in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{-0.283594in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{-0.291876in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{-0.300328in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{-0.308957in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{-0.326764in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{-0.335955in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{-0.345346in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{-0.354943in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{-0.374785in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{-0.385043in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{-0.395538in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{-0.406277in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{-0.428522in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{-0.440046in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{-0.451852in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{-0.463948in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{-0.489061in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{-0.502100in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{-0.515478in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{-0.329043in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{-0.340625in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{-0.352524in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{-0.603660in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{-0.405898in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{-0.653586in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{-0.431377in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{-0.445913in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{-0.460896in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{-0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{-0.528376in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{-0.561462in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{-0.580246in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{-0.599689in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-0.906783in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-0.640696in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-0.665314in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-0.684797in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-0.732358in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-0.757565in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-0.783801in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-0.839623in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-0.900406in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-0.966843in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-1.039762in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-1.120161in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-1.163533in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-1.209250in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-1.308522in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-1.362537in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-1.545492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-1.614609in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-1.688492in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-1.852676in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-1.944241in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-2.043130in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-2.266707in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-2.532870in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-2.855066in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-3.043014in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-3.253074in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-3.757217in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-4.063304in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-4.416482in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-5.315478in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-4.292870in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-5.498087in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-6.358957in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-9.113739in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-7.546957in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{12.580174in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{9.710609in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{7.670029in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{7.832348in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{6.708602in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{6.267130in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{5.549739in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{6.199611in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{5.602600in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.720060in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{5.027478in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{4.854421in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{4.406861in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{4.277565in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{4.156612in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{4.201043in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{4.002501in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.824321in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.663525in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{3.814957in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{3.672045in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.605151in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{3.479553in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.420522in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.309271in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{3.256794in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.347222in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{3.251655in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{3.162355in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{3.078725in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{3.166287in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{3.127488in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{3.089815in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{3.053217in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{3.017651in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.983072in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.916719in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.884870in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.853858in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.794221in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.765534in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.737565in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.710287in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.879644in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.851311in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.694683in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.647064in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.557840in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.515987in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.659677in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.576082in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.517565in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.462300in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.376711in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.360494in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.344560in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.300379in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.287441in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.274692in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.262126in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{2.225489in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{2.213619in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{2.156672in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{2.145741in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{2.124314in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{2.113812in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{2.093217in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{2.063309in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{2.053592in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{2.025164in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{2.105381in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.086261in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{2.067599in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{2.049379in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{2.014203in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.980616in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.964386in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.940709in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.932989in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.917800in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.902936in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.888386in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.860192in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.846528in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.839801in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.833142in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.826551in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.820025in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.893913in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.880389in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.794567in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.854129in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.847723in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.841378in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.835094in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.822704in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.816597in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.810547in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.798617in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.775409in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.769739in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.758552in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.753034in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.747565in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.742145in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.731448in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.720937in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.715750in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.710609in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.705511in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.700458in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.695447in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.690479in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.685553in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.680669in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.671023in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.666261in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.656854in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.708621in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.699061in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.680399in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.644804in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.627818in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.619518in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.603287in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.595351in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.572232in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.535847in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.588145in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.580834in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.573622in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.570054in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.562989in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.552570in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.549143in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.474435in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.474435in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.474256in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.474075in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.473894in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.473711in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.473527in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.473342in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.473155in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.472588in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.472396in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.472203in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.472008in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.471813in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.471616in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.471417in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.471217in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.471016in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.470813in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.470609in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.470196in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.469987in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.469777in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.469565in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.469352in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.469137in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.468921in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.468703in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.468483in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.468262in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.467814in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.467588in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.467360in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.466666in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.466431in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.466194in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.465715in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.465473in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.465228in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.464982in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.464734in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.464484in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.464232in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.463978in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.463722in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.463464in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.463203in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.458735in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.458435in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.458132in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.457519in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.457209in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.455939in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.455615in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.455287in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.454957in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.454286in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.453947in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.453604in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.453258in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.452909in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.451841in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.449992in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.449228in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.448448in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.447652in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.447248in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.442524in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.436696in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.435112in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.434572in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.434026in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.433473in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.432914in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.432348in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.431775in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.431195in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.430609in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.430015in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.428805in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.427565in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.426934in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.426294in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.425646in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.424990in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.424325in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.423652in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.422970in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.422279in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.421579in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.420870in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.420151in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.419422in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.418683in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.417934in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.417175in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.416406in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.415625in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.414834in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.414031in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.413217in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.412392in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.411554in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.410704in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.408966in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{0.408078in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{0.406261in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.405332in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.404388in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.403430in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.402457in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.401468in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.400464in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.399443in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.398407in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.397353in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.396282in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.395194in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.394087in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.392962in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.391817in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.390653in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.389469in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.388265in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.387039in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.384522in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.383229in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.380573in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.377817in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.376400in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.374957in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.373485in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.371985in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.370455in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{0.368895in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.367304in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{0.365681in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{0.364025in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.362334in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.360609in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{0.358847in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{0.357047in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{0.355209in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.351411in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.349449in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.347443in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{0.345391in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.343292in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{0.341145in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.338946in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.336696in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.334391in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.332030in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.329610in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.327130in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.324588in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.321980in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.319304in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.316558in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.313739in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.310844in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.307869in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.304812in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.301668in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.298435in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.295108in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{0.279867in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.288156in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.284522in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{0.280776in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{0.264359in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{0.272928in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{0.268813in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.264565in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.255634in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{0.250939in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{0.246078in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{-0.056348in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{-0.078399in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{-0.102179in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{-0.127901in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{-0.155811in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{-0.186203in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{-0.219422in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{-0.255881in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{-0.296080in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{-0.340625in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{-0.390261in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{-0.445913in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{-0.508746in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-0.580246in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-0.662338in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-0.757565in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-0.869353in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-1.002435in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-1.163533in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-1.362537in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-1.614609in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-1.944241in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-2.393739in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-3.043014in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-4.063304in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{11.241043in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{7.414957in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{7.670029in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{6.371478in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{5.549739in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{5.254343in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.991768in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{4.354087in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.253217in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.720060in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{4.384696in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{4.043217in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.936696in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.568188in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.488183in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.412281in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{3.340174in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.271584in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{3.517687in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{3.384812in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{3.263245in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{3.151602in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{3.048716in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{3.110609in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{3.021553in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.979290in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.898919in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.860679in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.753017in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.686598in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.791319in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.729310in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.562122in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.511897in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.464092in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.583410in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.559784in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.514126in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.470475in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.449361in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.350322in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.331727in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.295652in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.278151in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.330194in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{2.234503in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{2.204824in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{2.121676in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{2.147414in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{2.122690in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{2.098709in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{2.075440in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{2.064061in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.052849in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{2.041800in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.978725in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.911473in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.875770in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.908208in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.859207in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.727221in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.721285in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.681318in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.562521in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.622098in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.586078in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.568943in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.544257in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.505616in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.462957in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.638444in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.644870in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.647476in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.655032in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.657073in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.665936in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.678888in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.681776in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.701725in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.711652in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.715948in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.721609in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.627195in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.634421in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.639594in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.665347in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.671478in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{0.687105in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.162783in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.154289in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.145391in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.136059in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.126261in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.115960in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.105117in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.093687in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.081623in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.068870in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.055366in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{0.041043in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{0.025826in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{0.009627in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{-0.007652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{-0.026123in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{-0.045913in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{-0.067169in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{-0.090060in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{-0.114783in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{-0.141565in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{-0.170677in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{-0.202435in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{-0.237217in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{-0.275478in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{-0.317767in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{-0.364754in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{-0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{-0.476348in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{-0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{-0.619826in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{-0.708120in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{-0.811130in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{-0.932870in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{-1.078957in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{-1.257507in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{-1.480696in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{-1.767652in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{-2.150261in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{-2.685913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{-3.489391in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{-4.828522in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{-7.506783in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-15.541565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{6.554087in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{5.348870in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{4.813217in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{4.021384in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.618301in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{3.503845in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{3.282783in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.133875in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.879644in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.973369in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.921340in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.871478in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.777739in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.733627in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.650395in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.611092in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.501455in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.568580in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.505793in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.289048in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.242087in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.197565in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.358710in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.270483in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.229483in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{2.171478in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.151188in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{2.002272in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.950085in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.889828in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.834469in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.823933in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.942122in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.930899in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.887732in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.772825in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.747070in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.756247in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.711035in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.669034in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.629913in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.559202in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.583072in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.552041in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.527542in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.513398in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.499648in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.456464in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.448283in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.436280in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.428450in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.394823in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.379881in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.393284in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.389969in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.383414in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.370599in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.317382in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.280421in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.813935in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.815985in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.817021in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.834671in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.844330in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.858649in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.875826in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.918038in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{0.875450in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{0.899551in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{0.912900in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{0.922345in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.890471in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.849391in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{0.901711in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{16.597565in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{4.910609in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{4.236361in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{3.971478in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.911066in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{3.588870in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{3.099130in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{3.119865in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{3.038870in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.891171in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.759884in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.642416in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.579434in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.281043in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.342306in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{2.068917in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{2.048094in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{2.027826in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.940709in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.895623in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.839801in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.826551in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.788358in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.879646in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.854845in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.723257in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.713460in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.709586in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.621168in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.513863in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.515515in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.478351in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.416267in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.411826in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.390269in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.354006in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.335147in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.377492in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.308708in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.248360in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.238559in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.914553in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.917228in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.969125in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{0.977948in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{0.983413in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{0.989012in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{0.992822in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{0.994751in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{0.941809in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{0.972320in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.075826in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.114480in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.132119in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.152061in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.204613in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.362783in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.188393in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{8.562783in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{5.119304in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{4.545391in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{4.099014in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{3.541043in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.456348in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.744492in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{2.487703in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{2.441043in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{2.354087in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{2.274692in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{2.190369in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.108613in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{2.083119in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.848786in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.780174in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.916728in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.630813in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.609605in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.729463in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.509347in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.518590in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.431913in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.394024in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.363989in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.354435in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.349739in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.335967in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.387335in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.289591in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.255130in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.229728in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.189299in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.181234in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.221197in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.207866in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.185120in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.182686in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{1.139644in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{5.743411in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{1.013322in}}%
\pgfpathlineto{\pgfqpoint{5.710234in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.693645in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{0.963785in}}%
\pgfpathlineto{\pgfqpoint{5.660468in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{5.643880in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{5.627291in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{5.610702in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{5.594114in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{5.577525in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{5.560936in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{5.527759in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{5.511171in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.494582in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{5.461405in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{5.444816in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{5.378462in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{5.361873in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{5.312107in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{5.278930in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{5.212575in}{1.009485in}}%
\pgfpathlineto{\pgfqpoint{5.195987in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{5.162809in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{5.146221in}{1.016808in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{5.079866in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{5.046689in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{5.030100in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{4.980334in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.963746in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{4.947157in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{4.930569in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{4.913980in}{1.044291in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{4.880803in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{4.864214in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{4.847625in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{4.831037in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{4.814448in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{4.764682in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.748094in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{4.714916in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{4.665151in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{4.648562in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.615385in}{1.084522in}}%
\pgfpathlineto{\pgfqpoint{4.598796in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{4.499264in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{4.432910in}{1.112348in}}%
\pgfpathlineto{\pgfqpoint{4.416321in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{4.399732in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.383144in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{4.333378in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{4.300201in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{4.267023in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.143103in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{4.217258in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{4.200669in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{1.076717in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{4.134314in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{4.001605in}{1.107830in}}%
\pgfpathlineto{\pgfqpoint{3.985017in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{3.968428in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{3.902074in}{1.126335in}}%
\pgfpathlineto{\pgfqpoint{3.885485in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{3.868896in}{1.132769in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{3.802542in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{3.785953in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{3.769365in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.752776in}{1.156419in}}%
\pgfpathlineto{\pgfqpoint{3.736187in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{3.719599in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{3.703010in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{3.669833in}{1.174477in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{3.636656in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{3.620067in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{3.570301in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{3.487358in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{3.454181in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.231043in}}%
\pgfpathlineto{\pgfqpoint{3.421003in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{3.404415in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{3.371237in}{1.249070in}}%
\pgfpathlineto{\pgfqpoint{3.354649in}{1.253722in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{1.263209in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{3.188763in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{3.138997in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{3.105819in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{3.089231in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{3.006288in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{2.906756in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{2.890167in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{1.318306in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.324838in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.707692in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.624749in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.429097in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.331478in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{1.339594in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{2.326154in}{1.391955in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.259799in}{1.430785in}}%
\pgfpathlineto{\pgfqpoint{2.243211in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.451538in}}%
\pgfpathlineto{\pgfqpoint{2.210033in}{1.462277in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{2.077324in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{2.044147in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.027559in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{1.994381in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.446261in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.496722in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.703822in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.718338in}}%
\pgfpathlineto{\pgfqpoint{1.214716in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{2.418537in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{2.536696in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.823652in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.741913in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612843in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612843in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442274in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271706in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271706in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101137in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101137in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930569in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.930569in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont sequence length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=0.479775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.331478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.283253in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.134957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.086731in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.938435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.890210in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.741913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.693688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont average regret per round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{3.715800in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{3.435252in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{3.325109in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.039539in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.935565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.810771in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.758054in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{2.717843in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{2.598502in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.539852in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.378901in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.296800in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.281957in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.207591in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.163525in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.143278in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.110852in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.091284in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.050946in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.041523in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.875279in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.782131in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.766378in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.749748in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.698500in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.683902in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.673990in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.496500in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.434816in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.392419in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.388182in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.364433in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.347715in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.275544in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.212934in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.174706in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{3.715800in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{3.435252in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{3.325109in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.039539in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.935565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.810771in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.758054in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{2.717843in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{2.598502in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.539852in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.378901in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.296800in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.281957in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.207591in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.163525in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.143278in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.110852in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.091284in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.050946in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.041523in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.875279in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.782131in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.766378in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.749748in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.698500in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.683902in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.673990in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.496500in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.434816in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.392419in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.388182in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.364433in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.347715in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.275544in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.212934in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.174706in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{3.715800in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{3.435252in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{3.325109in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.039539in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.935565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.810771in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.758054in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{2.717843in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{2.598502in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.539852in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.378901in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.296800in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.281957in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.207591in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.163525in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.143278in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.110852in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.091284in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.050946in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.041523in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.875279in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.782131in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.766378in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.749748in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.698500in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.683902in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.673990in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.496500in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.434816in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.392419in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.388182in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.364433in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.347715in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.275544in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.212934in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.174706in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{3.715800in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{3.435252in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{3.325109in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.039539in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.935565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.810771in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.758054in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{2.717843in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{2.598502in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.539852in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.378901in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.296800in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.281957in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.207591in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.163525in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.143278in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.110852in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.091284in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.050946in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.041523in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.875279in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.782131in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.766378in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.749748in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.698500in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.683902in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.673990in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.496500in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.434816in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.392419in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.388182in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.364433in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.347715in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.275544in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.212934in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.174706in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{0.816589in}{3.715800in}}%
\pgfpathlineto{\pgfqpoint{0.833177in}{3.435252in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{3.325109in}}%
\pgfpathlineto{\pgfqpoint{0.866355in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.039539in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{2.935565in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{2.810771in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.758054in}}%
\pgfpathlineto{\pgfqpoint{0.965886in}{2.717843in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{2.598502in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{2.539852in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.082007in}{2.378901in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{1.115184in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{2.296800in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{2.281957in}}%
\pgfpathlineto{\pgfqpoint{1.164950in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.207591in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.163525in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{2.143278in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{1.281070in}{2.110852in}}%
\pgfpathlineto{\pgfqpoint{1.297659in}{2.091284in}}%
\pgfpathlineto{\pgfqpoint{1.314247in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{2.050946in}}%
\pgfpathlineto{\pgfqpoint{1.364013in}{2.041523in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{1.430368in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{1.513311in}{1.905600in}}%
\pgfpathlineto{\pgfqpoint{1.529900in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.875279in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{1.712375in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{1.782131in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{1.766378in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{1.749748in}}%
\pgfpathlineto{\pgfqpoint{1.811906in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.828495in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{1.861672in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.698500in}}%
\pgfpathlineto{\pgfqpoint{1.911438in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.683902in}}%
\pgfpathlineto{\pgfqpoint{1.944615in}{1.673990in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{2.458863in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{2.492040in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.496500in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{2.691104in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{1.434816in}}%
\pgfpathlineto{\pgfqpoint{2.774047in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{2.873579in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.392419in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.388182in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{3.039465in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{3.072642in}{1.364433in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{3.155585in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{3.172174in}{1.347715in}}%
\pgfpathlineto{\pgfqpoint{3.255117in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{3.271706in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{3.288294in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{3.304883in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{3.338060in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{3.470769in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{3.553712in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{3.586890in}{1.275544in}}%
\pgfpathlineto{\pgfqpoint{3.835719in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{3.852308in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{3.935251in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{4.018194in}{1.212934in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{4.150903in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{4.316789in}{1.174706in}}%
\pgfpathlineto{\pgfqpoint{4.349967in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{4.532441in}{1.151904in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{4.731505in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{4.781271in}{1.125358in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{5.129632in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{5.245753in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{5.295518in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{5.345284in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{5.411639in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{5.477993in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{5.677057in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.041623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960614in}{2.521840in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.521840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.521840in}}{\pgfqpoint{5.690556in}{2.549618in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.960614in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932837in}{4.154556in}}{\pgfqpoint{3.932837in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.932837in}{2.549618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932837in}{2.521840in}}{\pgfqpoint{3.960614in}{2.521840in}}%
\pgfpathlineto{\pgfqpoint{3.960614in}{2.521840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.127281in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.808105in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.905327in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.905327in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.808105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont min to max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{3.607488in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.607488in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.704710in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.704710in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.607488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=3.607488in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1\% to 99\% quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{3.406871in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.406871in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.504093in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.504093in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.406871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=3.406871in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5\% to 95\% quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{3.206253in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.206253in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.303476in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.303476in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.206253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=3.206253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\% to 90\% quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{3.005636in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.005636in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{3.102858in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.102858in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{3.005636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=3.005636in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\% to 80\% quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{2.805019in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{2.805019in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{2.902241in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{2.902241in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{2.805019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=2.805019in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30\% to 70\% quantile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988392in}{2.604402in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{2.604402in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{2.701624in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{2.701624in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{2.604402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377281in,y=2.604402in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\% to 60\% quantile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

